A Parallel Distributed Strategy for Arraying a Scattered Robot Swarm

We consider the problem of organizing a scattered group of $n$ robots in two-dimensional space, with geometric maximum distance $D$ between robots. The communication graph of the swarm is connected, but there is no central authority for organizing it. We want to arrange them into a sorted and equally-spaced array between the robots with lowest and highest label, while maintaining a connected communication network. In this paper, we describe a distributed method to accomplish these goals, without using central control, while also keeping time, travel distance and communication cost at a minimum. We proceed in a number of stages (leader election, initial path construction, subtree contraction, geometric straightening, and distributed sorting), none of which requires a central authority, but still accomplishes best possible parallelization. The overall arraying is performed in $O(n)$ time, $O(n^2)$ individual messages, and $O(nD)$ travel distance. Implementation of the sorting and navigation use communication messages of fixed size, and are a practical solution for large populations of low-cost robots.

==> figs/table.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4800.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(144,1895){\rotatebox{-270}{\makebox(0,0){\strut{}Time [s]}}}%
      \csname LTb\endcsname%
	  \put(2671,130){\makebox(0,0){\strut{}$|\mathcal{R}|$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2175,3028){\makebox(0,0)[r]{\strut{}Sorted}}%
      \csname LTb\endcsname%
      \put(2175,2842){\makebox(0,0)[r]{\strut{}Straightened}}%
      \csname LTb\endcsname%
      \put(2175,2656){\makebox(0,0)[r]{\strut{}Contracted}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(747,595){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(747,1028){\makebox(0,0)[r]{\strut{} 50}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(747,1462){\makebox(0,0)[r]{\strut{} 100}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(747,1895){\makebox(0,0)[r]{\strut{} 150}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(747,2328){\makebox(0,0)[r]{\strut{} 200}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(747,2762){\makebox(0,0)[r]{\strut{} 250}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(747,3195){\makebox(0,0)[r]{\strut{} 300}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1007,409){\makebox(0,0){\strut{} 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1641,409){\makebox(0,0){\strut{} 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2275,409){\makebox(0,0){\strut{} 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2909,409){\makebox(0,0){\strut{} 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3542,409){\makebox(0,0){\strut{} 100}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4176,409){\makebox(0,0){\strut{} 120}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/table_.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

